Decoherence in the Spin Bath

We develop a mathematical description of the decoherence caused by "spin baths", such as nuclear spins or magnetic impurities. In contrast to the usual oscillator bath models of quantum environments, decoherence in the spin bath can occur without any dissipation. Given the almost ubiquitous presence of nuclear spins in nature, our results have important consequences for quantum measurement theory, particularly as the decoherence mechanisms in spin baths work very differently from those in oscillator baths.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
===========================================================
BELOW IS THE FIGURE CALLED FROM THE TEXT  as

f11.ps

============================================================
%!PostScript
%%BoundingBox: 18 18 542 724
%%Creator: Xvgr version 2.10 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
414 528 m
414 2642 l
1995 2642 l
1995 528 l
414 528 l
stroke
[] 0 setdash
414 528 m
414 538 l
743 528 m
743 538 l
1073 528 m
1073 538 l
1402 528 m
1402 538 l
1732 528 m
1732 538 l
414 2642 m
414 2632 l
743 2642 m
743 2632 l
1073 2642 m
1073 2632 l
1402 2642 m
1402 2632 l
1732 2642 m
1732 2632 l
stroke
414 528 m
414 548 l
1073 528 m
1073 548 l
1732 528 m
1732 548 l
414 2642 m
414 2622 l
1073 2642 m
1073 2622 l
1732 2642 m
1732 2622 l
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
414 478 m
gsave
414 478 translate
0 rotate
0 -20  m
(0.0) CS
(0.0) show
grestore
newpath
1073 478 m
gsave
1073 478 translate
0 rotate
0 -20  m
(0.5) CS
(0.5) show
grestore
newpath
1732 478 m
gsave
1732 478 translate
0 rotate
0 -20  m
(1.0) CS
(1.0) show
grestore
newpath
414 528 m
424 528 l
414 881 m
424 881 l
414 1235 m
424 1235 l
414 1588 m
424 1588 l
414 1942 m
424 1942 l
414 2295 m
424 2295 l
1995 528 m
1985 528 l
1995 881 m
1985 881 l
1995 1235 m
1985 1235 l
1995 1588 m
1985 1588 l
1995 1942 m
1985 1942 l
1995 2295 m
1985 2295 l
stroke
414 528 m
434 528 l
414 1235 m
434 1235 l
414 1942 m
434 1942 l
1995 528 m
1975 528 l
1995 1235 m
1975 1235 l
1995 1942 m
1975 1942 l
/Helvetica findfont
60 scalefont
 setfont
stroke
376 528 m
gsave
376 528 translate
0 rotate
0 -20  m
(0.0) RJ
(0.0) show
grestore
newpath
376 1235 m
gsave
376 1235 translate
0 rotate
0 -20  m
(0.1) RJ
(0.1) show
grestore
newpath
376 1942 m
gsave
376 1942 translate
0 rotate
0 -20  m
(0.2) RJ
(0.2) show
grestore
newpath
1.000000 0.000000 0.000000 setrgbcolor
7 setlinewidth
415 47631 m
456 2642 m
462 2418 l
470 2209 l
478 2049 l
486 1923 l
494 1821 l
502 1737 l
510 1667 l
518 1607 l
526 1556 l
533 1511 l
541 1472 l
549 1438 l
557 1407 l
565 1380 l
573 1356 l
581 1334 l
589 1314 l
597 1296 l
605 1279 l
613 1264 l
620 1251 l
628 1239 l
636 1227 l
644 1217 l
652 1208 l
660 1200 l
668 1192 l
676 1185 l
684 1179 l
692 1173 l
700 1169 l
708 1164 l
715 1161 l
723 1158 l
731 1156 l
739 1154 l
747 1153 l
755 1152 l
763 1152 l
771 1153 l
779 1154 l
787 1158 l
795 1163 l
802 1171 l
810 1166 l
818 1166 l
826 1134 l
834 1128 l
842 1135 l
850 1143 l
858 1151 l
866 1162 l
874 1174 l
882 1188 l
889 1205 l
897 1226 l
905 1109 l
913 1138 l
921 1178 l
929 1241 l
937 1372 l
945 983 l
953 997 l
961 868 l
969 878 l
976 888 l
984 900 l
992 915 l
1000 933 l
1008 955 l
1016 984 l
1024 1023 l
1032 1081 l
1040 1181 l
1048 573 l
1056 573 l
1063 573 l
1071 573 l
1079 573 l
1087 573 l
1095 573 l
1103 573 l
1111 573 l
1119 573 l
1127 573 l
1135 573 l
1143 573 l
1151 573 l
1158 573 l
1166 573 l
1174 573 l
1182 573 l
1190 573 l
1198 573 l
1206 573 l
1214 572 l
1222 572 l
1230 572 l
1238 572 l
1245 572 l
1253 572 l
1261 572 l
1269 572 l
1277 572 l
1285 572 l
1293 572 l
1301 572 l
1309 572 l
1317 572 l
1325 572 l
1332 572 l
1340 572 l
1348 572 l
1356 572 l
1364 572 l
1372 572 l
1380 572 l
1388 572 l
1396 572 l
1404 572 l
1412 572 l
1419 572 l
1427 572 l
1435 572 l
1443 572 l
1451 572 l
1459 572 l
1467 572 l
1475 572 l
1483 572 l
1491 572 l
1499 572 l
1506 572 l
1514 572 l
1522 572 l
1530 572 l
1538 572 l
1546 572 l
1554 572 l
1562 572 l
1570 572 l
1578 572 l
1586 572 l
1594 572 l
1601 572 l
1609 572 l
1617 572 l
1625 572 l
1633 572 l
1641 572 l
1649 572 l
1657 572 l
1665 572 l
1673 572 l
1681 572 l
1688 572 l
1696 572 l
1704 572 l
1712 572 l
1720 572 l
1728 572 l
1736 528 l
1744 528 l
1752 528 l
1760 528 l
1768 528 l
1775 528 l
1783 528 l
1791 528 l
1799 528 l
1807 528 l
1815 528 l
1823 528 l
1831 528 l
1839 528 l
1847 528 l
1855 528 l
1862 528 l
1870 528 l
1878 528 l
1886 528 l
1894 528 l
1902 528 l
1910 528 l
1918 528 l
1926 528 l
1934 528 l
1942 528 l
1949 528 l
1957 528 l
1965 528 l
1973 528 l
1981 528 l
1989 528 l
1995 528 l
stroke
1 setlinewidth
0.000000 0.000000 0.000000 setrgbcolor
415 644 m
423 644 l
431 644 l
439 644 l
446 644 l
454 644 l
462 644 l
470 644 l
478 644 l
486 645 l
494 645 l
502 645 l
510 645 l
518 645 l
526 646 l
533 646 l
541 646 l
549 646 l
557 647 l
565 647 l
573 647 l
581 648 l
589 648 l
597 648 l
605 649 l
613 649 l
620 650 l
628 650 l
636 651 l
644 652 l
652 652 l
660 653 l
668 654 l
676 654 l
684 655 l
692 656 l
700 657 l
708 658 l
715 659 l
723 660 l
731 662 l
739 663 l
747 664 l
755 666 l
763 668 l
771 670 l
779 672 l
787 675 l
795 678 l
802 755 l
810 674 l
818 677 l
826 680 l
834 683 l
842 687 l
850 691 l
858 696 l
866 702 l
874 708 l
882 716 l
889 725 l
897 737 l
905 752 l
913 773 l
921 803 l
929 855 l
937 975 l
945 573 l
953 573 l
961 573 l
969 573 l
976 573 l
984 573 l
992 573 l
1000 573 l
1008 573 l
1016 573 l
1024 573 l
1032 573 l
1040 573 l
1048 573 l
1056 573 l
1063 573 l
1071 573 l
1079 573 l
1087 573 l
1095 573 l
1103 573 l
1111 573 l
1119 573 l
1127 573 l
1135 573 l
1143 573 l
1151 573 l
1158 573 l
1166 573 l
1174 573 l
1182 573 l
1190 573 l
1198 573 l
1206 573 l
1214 572 l
1222 572 l
1230 572 l
1238 572 l
1245 572 l
1253 572 l
1261 572 l
1269 572 l
1277 572 l
1285 572 l
1293 572 l
1301 572 l
1309 572 l
1317 572 l
1325 572 l
1332 572 l
1340 572 l
1348 572 l
1356 572 l
1364 572 l
1372 572 l
1380 572 l
1388 572 l
1396 572 l
1404 572 l
1412 572 l
1419 572 l
1427 572 l
1435 572 l
1443 572 l
1451 572 l
1459 572 l
1467 572 l
1475 572 l
1483 572 l
1491 572 l
1499 572 l
1506 572 l
1514 572 l
1522 572 l
1530 572 l
1538 572 l
1546 572 l
1554 572 l
1562 572 l
1570 572 l
1578 572 l
1586 572 l
1594 572 l
1601 572 l
1609 572 l
1617 572 l
1625 572 l
1633 572 l
1641 572 l
1649 572 l
1657 572 l
1665 572 l
1673 572 l
1681 572 l
1688 572 l
1696 572 l
1704 572 l
1712 572 l
1720 572 l
1728 572 l
1736 528 l
1744 528 l
1752 528 l
1760 528 l
1768 528 l
1775 528 l
1783 528 l
1791 528 l
1799 528 l
1807 528 l
1815 528 l
1823 528 l
1831 528 l
1839 528 l
1847 528 l
1855 528 l
1862 528 l
1870 528 l
1878 528 l
1886 528 l
1894 528 l
1902 528 l
1910 528 l
1918 528 l
1926 528 l
1934 528 l
1942 528 l
1949 528 l
1957 528 l
1965 528 l
1973 528 l
1981 528 l
1989 528 l
1995 528 l
415 528 l
415 644 l
closepath
0.800000 setgray
gsave eofill grestore
stroke
0 setgray
1.000000 0.000000 0.000000 setrgbcolor
7 setlinewidth
415 644 m
423 644 l
431 644 l
439 644 l
446 644 l
454 644 l
462 644 l
470 644 l
478 644 l
486 645 l
494 645 l
502 645 l
510 645 l
518 645 l
526 646 l
533 646 l
541 646 l
549 646 l
557 647 l
565 647 l
573 647 l
581 648 l
589 648 l
597 648 l
605 649 l
613 649 l
620 650 l
628 650 l
636 651 l
644 652 l
652 652 l
660 653 l
668 654 l
676 654 l
684 655 l
692 656 l
700 657 l
708 658 l
715 659 l
723 660 l
731 662 l
739 663 l
747 664 l
755 666 l
763 668 l
771 670 l
779 672 l
787 675 l
795 678 l
802 755 l
810 674 l
818 677 l
826 680 l
834 683 l
842 687 l
850 691 l
858 696 l
866 702 l
874 708 l
882 716 l
889 725 l
897 737 l
905 752 l
913 773 l
921 803 l
929 855 l
937 975 l
945 573 l
953 573 l
961 573 l
969 573 l
976 573 l
984 573 l
992 573 l
1000 573 l
1008 573 l
1016 573 l
1024 573 l
1032 573 l
1040 573 l
1048 573 l
1056 573 l
1063 573 l
1071 573 l
1079 573 l
1087 573 l
1095 573 l
1103 573 l
1111 573 l
1119 573 l
1127 573 l
1135 573 l
1143 573 l
1151 573 l
1158 573 l
1166 573 l
1174 573 l
1182 573 l
1190 573 l
1198 573 l
1206 573 l
1214 572 l
1222 572 l
1230 572 l
1238 572 l
1245 572 l
1253 572 l
1261 572 l
1269 572 l
1277 572 l
1285 572 l
1293 572 l
1301 572 l
1309 572 l
1317 572 l
1325 572 l
1332 572 l
1340 572 l
1348 572 l
1356 572 l
1364 572 l
1372 572 l
1380 572 l
1388 572 l
1396 572 l
1404 572 l
1412 572 l
1419 572 l
1427 572 l
1435 572 l
1443 572 l
1451 572 l
1459 572 l
1467 572 l
1475 572 l
1483 572 l
1491 572 l
1499 572 l
1506 572 l
1514 572 l
1522 572 l
1530 572 l
1538 572 l
1546 572 l
1554 572 l
1562 572 l
1570 572 l
1578 572 l
1586 572 l
1594 572 l
1601 572 l
1609 572 l
1617 572 l
1625 572 l
1633 572 l
1641 572 l
1649 572 l
1657 572 l
1665 572 l
1673 572 l
1681 572 l
1688 572 l
1696 572 l
1704 572 l
1712 572 l
1720 572 l
1728 572 l
1736 528 l
1744 528 l
1752 528 l
1760 528 l
1768 528 l
1775 528 l
1783 528 l
1791 528 l
1799 528 l
1807 528 l
1815 528 l
1823 528 l
1831 528 l
1839 528 l
1847 528 l
1855 528 l
1862 528 l
1870 528 l
1878 528 l
1886 528 l
1894 528 l
1902 528 l
1910 528 l
1918 528 l
1926 528 l
1934 528 l
1942 528 l
1949 528 l
1957 528 l
1965 528 l
1973 528 l
1981 528 l
1989 528 l
1995 528 l
stroke
1 setlinewidth
0.000000 0.000000 0.000000 setrgbcolor
1011 2484 m
1011 2420 l
1192 2420 l
1192 2484 l
1011 2484 l
closepath
0.766667 setgray
gsave eofill grestore
stroke
0 setgray
[20 20] 0 setdash
1011 2484 m
1011 2420 l
1192 2420 l
1192 2484 l
1011 2484 l
stroke
[] 0 setdash
7 setlinewidth
/Helvetica findfont
74 scalefont
 setfont
/Symbol findfont
74 scalefont
 setfont
305 2580 m
gsave
305 2580 translate
0 rotate
0 -24  m
(c) CS
(c) show
grestore
newpath
1 setlinewidth
/Symbol findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
7 setlinewidth
/Helvetica findfont
26 scalefont
 setfont
/Times-Roman findfont
26 scalefont
 setfont
351 2608 m
gsave
351 2608 translate
0 rotate
0 -8  m
(/) CS
(/) show
grestore
newpath
1 setlinewidth
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
7 setlinewidth
/Helvetica findfont
45 scalefont
 setfont
/Times-Roman findfont
45 scalefont
 setfont
1887 436 m
gsave
1887 436 translate
0 rotate
0 -15  m
(0) CS
(0) show
grestore
newpath
1 setlinewidth
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
7 setlinewidth
/Helvetica findfont
74 scalefont
 setfont
/Symbol findfont
74 scalefont
 setfont
1934 458 m
gsave
1934 458 translate
0 rotate
0 -24  m
(/) CS
(/) show
grestore
newpath
1 setlinewidth
/Symbol findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
7 setlinewidth
/Helvetica findfont
26 scalefont
 setfont
/Times-Roman findfont
26 scalefont
 setfont
376 2608 m
gsave
376 2608 translate
0 rotate
0 -8  m
(/) CS
(/) show
grestore
newpath
1 setlinewidth
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
7 setlinewidth
/Helvetica findfont
45 scalefont
 setfont
/Times-Roman findfont
45 scalefont
 setfont
2029 433 m
gsave
2029 433 translate
0 rotate
0 -15  m
(0) CS
(0) show
grestore
newpath
1 setlinewidth
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
7 setlinewidth
/Helvetica findfont
79 scalefont
 setfont
/Symbol findfont
79 scalefont
 setfont
1841 472 m
gsave
1841 472 translate
0 rotate
0 -26  m
(w) CS
(w) show
grestore
newpath
1 setlinewidth
/Symbol findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
7 setlinewidth
/Helvetica findfont
79 scalefont
 setfont
/Symbol findfont
79 scalefont
 setfont
1983 458 m
gsave
1983 458 translate
0 rotate
0 -26  m
(D) CS
(D) show
grestore
newpath
1 setlinewidth
/Symbol findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
7 setlinewidth
/Helvetica findfont
79 scalefont
 setfont
/Times-Roman findfont
79 scalefont
 setfont
1220 284 m
gsave
1220 284 translate
0 rotate
0 -26  m
(Fig.1) CS
(Fig.1) show
grestore
newpath
1 setlinewidth
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
1274 2445 m
gsave
1274 2445 translate
0 rotate
0 -20  m
(M=0 contribution) show
grestore
newpath
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
showpage
%%Trailer


